Entropic transfer operators

We propose a new concept for the regularization and discretization of transfer and Koopman operators in dynamical systems. Our approach is based on the entropically regularized optimal transport between two probability measures. In particular, we use optimal transport plans in order to construct a finite-dimensional approximation of some transfer or Koopman operator which can be analysed computationally. We prove that the spectrum of the discretized operator converges to the one of the regularized original operator, give a detailed analysis of the relation between the discretized and the original peripheral spectrum for a rotation map on the $n$-torus and provide code for three numerical experiments, including one based on the raw trajectory data of a small biomolecule from which its dominant conformations are recovered.

==> figure1.tex <==
\begin{subfigure}[c]{0.24\textwidth}
    \begin{tikzpicture}[
    	scale=0.75, ->, 
    	>=stealth', 
    	auto, 
    	point/.style = {draw, circle,  fill = black, inner sep = 1.0pt},
    	imgpoint/.style = {draw=red, diamond,  fill = red, inner sep = 1.0pt},
    	dot/.style = {draw, circle,  fill = black, inner sep = 0.1pt},
    	semithick]
    
    	\def\rad{2}
    
    	\draw[gray,thin] (0,0) circle (\rad); 
    	\node (0) at +(0:0) [dot] {};
    	\node (1) at +(0:\rad) [point] {};
    	\node (2) at +(123:\rad) [imgpoint] {};
    	\node (3) at +(246:\rad) [dot] {};
    	\node (4) at +(369:\rad) [dot] {};
    	\path (1) edge [blue] (2)
	          (2) edge [blue] (3)
	          (3) edge [blue] (4);
	    \draw[gray,-] (0) -- (2);      
	    \draw[gray,-] (0) -- (1); 
	    \draw (0,0) +(0:0.7) arc (0:123:.7);  
	    \node [above] at (0) {$\theta$};   
     
    \end{tikzpicture}
    \caption{}
    \end{subfigure}
\begin{subfigure}[c]{0.24\textwidth}
    \begin{tikzpicture}[
    	scale=0.75, ->, 
    	>=stealth', 
    	auto, 
    	point/.style = {draw, circle,  fill = black, inner sep = 1.0pt},
    	imgpoint/.style = {draw=red, diamond,  fill = red, inner sep = 1.0pt},
    	dot/.style = {draw, circle,  fill = black, inner sep = 0.1pt},
    	semithick]
    
    	\def\rad{2}
    
   	    \draw[gray,thin] (0,0) circle (\rad); 
    	\foreach \i in {0,...,6}
		{
    		\node[point] (\i) at (\i*51:\rad) {};
	   		\node[imgpoint] (\i+7) at (\i*51+123:\rad) {};
		}
   		\path (0) edge [blue] (0+7);
   		\path (0+7) edge [green!50!black, bend left] (2);
   		\path (1) edge [blue] (1+7);
   		\path (1+7) edge [green!50!black, bend left] (3);
   		\path (2) edge [blue] (2+7);
   		\path (2+7) edge [green!50!black, bend left] (4);
   		\path (3) edge [blue] (3+7);
   		\path (3+7) edge [green!50!black, bend left] (5);
   		\path (4) edge [blue] (4+7);
   		\path (4+7) edge [green!50!black, bend left] (6);
   		\path (5) edge [blue] (5+7);
   		\path (5+7) edge [green!50!black, bend left] (0);
   		\path (6) edge [blue] (6+7);
   		\path (6+7) edge [green!50!black, bend left] (1);


    \end{tikzpicture}
    \caption{}
\end{subfigure}
\begin{subfigure}[c]{0.24\textwidth}
    \begin{tikzpicture}[
    	scale=0.75, ->, 
    	>=stealth', 
    	auto, 
    	point/.style = {draw, circle,  fill = black, inner sep = 1.0pt},
    	imgpoint/.style = {draw=red, diamond,  fill = red, inner sep = 1.0pt},
    	dot/.style = {draw, circle,  fill = black, inner sep = 0.1pt},
    	semithick]
    
    	\def\rad{2}
    
   	    \draw[gray,thin] (0,0) circle (\rad); 
    	\foreach \i in {0,...,6}
		{
    		\node[point] (\i) at (\i*51:\rad) {};
	   		\node[imgpoint] (\i+7) at (\i*51+123:\rad) {};
		}

   		\path (0) edge [blue] (0+7);
   		\path (1) edge [blue] (1+7);
   		\path (2) edge [blue] (2+7);
   		\path (3) edge [blue] (3+7);
   		\path (4) edge [blue] (4+7);
   		\path (5) edge [blue] (5+7);
   		\path (6) edge [blue] (6+7);

   		\path (0+7) edge [green!50!black, bend left] (2);
   		\path (0+7) edge [green!50!black, bend right] (3);
   		\path (1+7) edge [green!50!black, bend left] (3);
   		\path (1+7) edge [green!50!black, bend right] (4);
   		\path (2+7) edge [green!50!black, bend left] (4);
   		\path (2+7) edge [green!50!black, bend right] (5);
   		\path (3+7) edge [green!50!black, bend left] (5);
   		\path (3+7) edge [green!50!black, bend right] (6);
   		\path (4+7) edge [green!50!black, bend left] (6);
   		\path (4+7) edge [green!50!black, bend right] (0);
   		\path (5+7) edge [green!50!black, bend left] (0);
   		\path (5+7) edge [green!50!black, bend right] (1);
   		\path (6+7) edge [green!50!black, bend left] (1);
   		\path (6+7) edge [green!50!black, bend right] (2);
%    	\foreach \i in {1,...,7}
%		{
%    		% \path (\i) edge [blue,thin] (\i+1);
%    		\path (\i+7) edge [green!50!black, bend left] (\i+2);
%    		\path (\i+1) edge [green!50!black, bend right] (\i+3);
%		}  
    \end{tikzpicture}
    \caption{}
\end{subfigure}
\hfill
\begin{subfigure}[c]{0.24\textwidth}
    \quad 
    \begin{tikzpicture}[
    	scale=0.75, ->, 
    	>=stealth', 
    	auto, 
    	point/.style = {draw, circle,  fill = black, inner sep = 1.0pt},
    	imgpoint/.style = {draw=red, diamond,  fill = red, inner sep = 1.0pt},
    	dot/.style = {draw, circle,  fill = black, inner sep = 0.1pt},
    	semithick]
    
    	\def\rad{2}
    
   	    \draw[gray,thin] (0,0) circle (\rad); 
    	\node[point] (0) at +(0:\rad) {};
    	\node[point] (1) at +(51+3:\rad+0.2) {};
    	\node[point] (2) at +(102-2:\rad-0.1) {};
    	\node[point] (3) at +(153+1:\rad-0.3) {};
    	\node[point] (4) at +(204+6:\rad-0.4) {};
    	\node[point] (5) at +(255-4:\rad+0.2) {};
    	\node[point] (6) at +(306-3:\rad-0.3) {};

    	\node[imgpoint] (7) at +(0+123:\rad) {};
    	\node[imgpoint] (8) at +(51+3+123:\rad+0.2) {};
    	\node[imgpoint] (9) at +(102-2+123:\rad-0.1) {};
    	\node[imgpoint] (10) at +(153+1+123:\rad-0.3) {};
    	\node[imgpoint] (11) at +(204+6+123:\rad-0.4) {};
    	\node[imgpoint] (12) at +(255-4+123:\rad+0.2) {};
    	\node[imgpoint] (13) at +(306-3+123:\rad-0.3) {};

   		\path (0) edge [blue] (7);
   		\path (1) edge [blue] (8);
   		\path (2) edge [blue] (9);
   		\path (3) edge [blue] (10);
   		\path (4) edge [blue] (11);
   		\path (5) edge [blue] (12);
   		\path (6) edge [blue] (13);

    	
    	\path (7) edge [green!50!black, bend left] (2);
    	\path (7) edge [green!50!black, bend right] (3);
    	\path (8) edge [green!50!black, bend left] (3);
    	\path (8) edge [green!50!black, bend right] (4);
    	\path (9) edge [green!50!black, bend left] (4);
    	\path (9) edge [green!50!black, bend right] (5);
    	\path (10) edge [green!50!black, bend left] (5);
    	\path (10) edge [green!50!black, bend right] (6);
    	\path (11) edge [green!50!black, bend left] (6);
    	\path (11) edge [green!50!black, bend right] (0);
    	\path (12) edge [green!50!black, bend left] (0);
    	\path (12) edge [green!50!black, bend right] (1);
    	\path (13) edge [green!50!black, bend left] (1);
    	\path (13) edge [green!50!black, bend right] (2);

    \end{tikzpicture}
    \caption{}
    \end{subfigure}

